A Unified Approach to Evaluation and Routing in Public Transport Systems

Both evaluating the service quality of a public transport system and understanding how passengers choose between modes or routes is imperative for public transport operators, providers of competing mobility services and policy makers. However, the literature does not offer consensus on how either of these tasks should be performed, which can lead to inconsistent or counter-intuitive results. This paper provides a formal treatment on how fundamental elements of public transport systems (route sets, timetables and line plans) can be evaluated consistently, and how travelers distribute over routes. Our main insight is that evaluation and routing are two sides of the same coin: by solving an appropriate optimization model one obtains both the quality of the route set, timetable or line plan (the optimal objective value), and the distribution of the travelers over the routes (the optimal solution itself). The practical relevance of the new framework is demonstrated with several applications that are validated with real data from the Dutch and Swiss railway networks. The measures and route choice models developed in this paper enable planners to create better line plans and to effectively analyze timetables for inefficiencies. The framework also reveals: (i) the importance of using the right model for the right stage of planning, (ii) that it is not always necessary for public transport planners to accurately model travel behavior, especially for high-level planning, and (iii) that combining models in an inconsistent way can have significant negative consequences that are avoided with the new framework.

==> tikz/Timetable_rtd-asb.tex <==
\begin{figure}[t]
\def\lOne{63}
\def\lTwo{48}
\def\lThree{39}
\def\lFour{40}
\def\lFive{61}
\def\lSix{61}
\def\thetaOne{5}
\def\thetaTwo{22}
\def\thetaThree{41}
\def\thetaFour{51}
\def\thetaFive{54}
\def\thetaSix{24.5}

\centering
\begin{subfigure}[b]{0.35\textwidth}
\centering
\begin{tikzpicture}[>=latex]
	% define a circle (center=O and \radius)
	\coordinate (O) at (0,0);
	\def\radius{1.7cm}
	\def\smallRadius{0.5cm}
	  
	\coordinate (left) at (180:\smallRadius);
	\coordinate (right) at (0:\smallRadius); 
	\coordinate (top) at (90:\smallRadius);
	\coordinate (bottom) at (-90:\smallRadius);
	\draw[->,thick,out=90,in=180] (left) to (top);
	\draw[->,thick,out=0,in=90] (top) to (right);
	\draw[->,thick,out=-90,in=0] (right) to (bottom);
	\draw[->,thick,out=180,in=-90] (bottom) to (left);
	
	% draw this circle and its center
	\draw (O) circle[radius=\radius];
	
	\coordinate (0t) at (90:\radius); 
	\fill (0t)  (90: \radius-0.32cm) node{$0$};
	\coordinate (180t) at (-90:\radius); 
	\fill (180t)  (-90: \radius-0.35cm) node{30};
	\coordinate (15t) at (0:\radius); 
	\fill (15t)  (0: \radius-0.39cm) node{15};
	\coordinate (45t) at (180:\radius); 
	\fill (45t)  (180: \radius-0.39cm) node{45};
	
	\coordinate (e1) at (90-\thetaOne*6:\radius);
	\coordinate (e2) at (90-\thetaTwo*6:\radius);
	\coordinate (e3) at (90-\thetaThree*6:\radius);
	\coordinate (e4) at (90-\thetaFour*6:\radius);
	\coordinate (e5) at (90-\thetaFive*6:\radius);
	\coordinate (e6) at (90-\thetaSix*6:\radius);

	% draw all points'
    \node[vertex, fill=white] at (e6) {\lSix};
	\node[vertex, fill=white] at (e1) {\lOne};
	\node[vertex, fill=white] at (e2) {\lTwo};
	\node[vertex, fill=white] at (e3) {\lThree};
	\node[vertex, fill=white] at (e4) {\lFour};
	\node[vertex, fill=white] at (e5) {\lFive};

	\node at (0,-2.3) {\textcolor{white}{text}};
\end{tikzpicture}
\caption{Actual.}
\label{fig:actualRtdAsb}
\end{subfigure}
\hspace{0.01\textwidth}
\def\lOne{61}
\def\thetaOne{24}
\def\thetaTwo{23}
\def\thetaThree{47}
\def\thetaFour{8}
\def\thetaFive{9}
\begin{subfigure}[b]{0.50\textwidth}
\centering
\begin{tikzpicture}[>=latex]
	% define a circle (center=O and \radius)
	\coordinate (O) at (0,0);
	\def\radius{1.7cm}
	\def\smallRadius{0.5cm}
	  
	\coordinate (left) at (180:\smallRadius);
	\coordinate (right) at (0:\smallRadius); 
	\coordinate (top) at (90:\smallRadius);
	\coordinate (bottom) at (-90:\smallRadius);
	\draw[->,thick,out=90,in=180] (left) to (top);
	\draw[->,thick,out=0,in=90] (top) to (right);
	\draw[->,thick,out=-90,in=0] (right) to (bottom);
	\draw[->,thick,out=180,in=-90] (bottom) to (left);
	
	% draw this circle and its center
	\draw (O) circle[radius=\radius];
	
	\coordinate (0t) at (90:\radius); 
	\fill (0t)  (90: \radius-0.32cm) node{$0$};
	\coordinate (180t) at (-90:\radius); 
	\fill (180t)  (-90: \radius-0.35cm) node{30};
	\coordinate (15t) at (0:\radius); 
	\fill (15t)  (0: \radius-0.39cm) node{15};
	\coordinate (45t) at (180:\radius); 
	\fill (45t)  (180: \radius-0.39cm) node{45};
	
	\coordinate (e1) at (90-\thetaOne*6:\radius);
	\coordinate (e2) at (90-\thetaTwo*6:\radius);
	\coordinate (e3) at (90-\thetaThree*6:\radius);
    \coordinate (e5) at (90-\thetaFive*6:\radius);
	\coordinate (e4) at (90-\thetaFour*6:\radius);

	% draw all points'
	\node[vertex, fill=white] at (e1) {\lOne};
	\node[vertex, fill=white] at (e2) {\lTwo};
	\node[vertex, fill=white] at (e3) {\lThree};
    \node[vertex, fill=white] at (e5) {\lFive};
	\node[vertex, fill=white] at (e4) {\lFour};

	\node at (0,-2.3) {\textcolor{white}{text}};
\end{tikzpicture}
\caption{Optimal.}
\label{fig:optRtdAsb}
\end{subfigure}

\caption{Actual and optimal timetable for Rotterdam - Bijlmer (using shortest path).}
\label{fig:actandopt}
\end{figure}

==> tikz/boxplot.tex <==




\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    boxplot/draw direction=y,
    ylabel={$\frac{1}{2}\left\lVert \routingBold_{sp} - \routingBold_{logit}\right\rVert_1$},
    xtick={1,2, 3, 4},
    xticklabels={{TT, Dutch}, {LP, Dutch}, {TT, Swiss}, {LP, Swiss}},
    ymajorgrids=true,
    width=14cm,
    height=7cm,
    % ✅ Use a ColorBrewer palette
    cycle list/Set1-4
]

% Boxplot for TT
\addplot+[
    boxplot,
] table[y index=6,col sep=comma] {boxplotNS.csv};

% Boxplot for LP
\addplot+[
    boxplot,
] table[y index=7,col sep=comma] {boxplotNS.csv};

% Boxplot for TT
\addplot+[
    boxplot,
] table[y index=6,col sep=comma] {boxplotSBB.csv};

% Boxplot for LP
\addplot+[
    boxplot,
] table[y index=7,col sep=comma] {boxplotSBB.csv};

\end{axis}
\end{tikzpicture}
\caption{Comparison of the total variation distance between shortest path routing and logit routing for both timetables (TT) and line plans (LP).}
\label{fig:boxplot}
\end{figure}

==> tikz/illustration1.tex <==



\begin{figure}[p]
\centering
    \begin{subfigure}[b]{0.4\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Duration Sprinter},
  ylabel={Probability Sprinter},
xmin = 0, xmax = 40,legend style={at={(1.02,1)},anchor=north west}]
 \addplot+[mark=none,domain = 0:22] {1};
             \draw[fill=white] (22,1) circle (2pt);
            \draw[fill=black] (22,0) circle (2pt);
\addplot+[mark=none, dashed]  table [x=Traveltime2, y=pLogit_RS, col sep=comma] {data1.csv};
\addplot+[mark=none, dotted]  table [x=Traveltime2, y=pLogit_RS2, col sep=comma] {data1.csv};
%\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\addplot+[mark=none,domain = 22:40] {0};
\end{axis}
\end{tikzpicture}
    \caption{Route Set Routing.}
    \label{fig:illustration1a}
    \end{subfigure}
	\vspace{\baselineskip}
        \begin{subfigure}[b]{0.45\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Duration Sprinter},
  ylabel={$\mathcal{M}^{RS}$ (min.)},
xmin = 0, xmax = 40,legend style={at={(1.02,1)},anchor=north west},ymin=0,ymax=40]
\addplot+[mark=none]  table [x=Traveltime2, y=mSP_RS, col sep=comma] {data1.csv};
\addplot+[mark=none, dashed]  table [x=Traveltime2, y=mLogit_RS, col sep=comma] {data1.csv};
\addplot+[mark=none, dotted]  table [x=Traveltime2, y=mLogit_RS2, col sep=comma] {data1.csv};
            %\addlegendentry{Logit}
\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\end{axis}
\end{tikzpicture}
    \caption{Route Set Measure.}
    \label{fig:illustration1b}
    \end{subfigure}
	\vspace{\baselineskip}
    \begin{subfigure}[b]{0.4\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Duration Sprinter},
  ylabel={Probability Sprinter},
xmin = 0, xmax = 40]
 \addplot+[mark=none,domain = 0:7] {1};
    \draw[fill=white] (7,1) circle (2pt);
            \draw[fill=black] (8,0.467) circle (2pt);
            \draw[fill=black] (38,0) circle (2pt);
\addplot+[mark=none, dashed]  table [x=Traveltime2, y=pLogit_TT, col sep=comma] {data1.csv};
\addplot+[mark=none, dotted]  table [x=Traveltime2, y=pLogit_TT2, col sep=comma] {data1.csv};
%\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\addplot+[mark=none,domain = 8:38] {0.467};
\addplot+[mark=none,domain = 38:40] {0};
    \draw[fill=white] (38,0.467) circle (2pt);
\end{axis}
\end{tikzpicture}
    \caption{Timetable Routing.}
    \label{fig:illustration1c}
    \end{subfigure}
        \begin{subfigure}[b]{0.45\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Duration Sprinter},
  ylabel={$\mathcal{M}^{TT}$ (min.)},
xmin = 0, xmax = 40,legend style={at={(0.97,0.03)},anchor=south east},ymin=0,ymax=40]
\addplot+[mark=none]  table [x=Traveltime2, y=mSP_TT, col sep=comma] {data1.csv};
\addplot+[mark=none, dashed]  table [x=Traveltime2, y=mLogit_TT, col sep=comma] {data1.csv};
\addplot+[mark=none, dotted]  table [x=Traveltime2, y=mLogit_TT2, col sep=comma] {data1.csv};
%\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\end{axis}
\end{tikzpicture}
    \caption{Timetable Measure.}
    \label{fig:illustration1d}
    \end{subfigure}
     \begin{subfigure}[b]{0.4\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Duration Sprinter},
  ylabel={Probability Sprinter},
xmin = 0, xmax = 40,ymin = -0.1, ymax =1.1]
\addplot+[mark=none]  table [x=Traveltime2, y=pSP_LP, col sep=comma] {data1.csv};
\addplot+[mark=none, dashed]  table [x=Traveltime2, y=pLogit_LP, col sep=comma] {data1.csv};
\addplot+[mark=none, dotted]  table [x=Traveltime2, y=pLogit_LP2, col sep=comma] {data1.csv};
%\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\end{axis}
\end{tikzpicture}
    \caption{Line Plan Routing.}
    \label{fig:illustration1e}
    \end{subfigure}
        \begin{subfigure}[b]{0.45\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Duration Sprinter},
  ylabel={$\mathcal{M}^{LP}$ (min.)},
xmin = 0, xmax = 40,legend style={at={(0.97,0.03)},anchor=south east}, ymin=0,ymax=40]
\addplot+[mark=none]  table [x=Traveltime2, y=mSP_LP, col sep=comma] {data1.csv};
\addplot+[mark=none, dashed]  table [x=Traveltime2, y=mLogit_LP, col sep=comma] {data1.csv};
\addplot+[mark=none, dotted]  table [x=Traveltime2, y=mLogit_LP2, col sep=comma] {data1.csv};
%\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\end{axis}
\end{tikzpicture}
    \caption{Line Plan Measure.}
	\label{fig:illustration1f}
    \end{subfigure}
    \caption{
    	Sensitivity analysis for varying route duration $l_\text{Spr}$ in Figure~\ref{fig:concepts_I}.
	}
    \label{fig:illustration1}
\end{figure}

==> tikz/illustration2.tex <==



\begin{figure}[p]
\centering
    \begin{subfigure}[b]{0.4\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Period $T$ (min.)},
  ylabel={Probability Sprinter},
xmin = 0, xmax = 60,legend style={at={(1.02,1)},anchor=north west}]
 \addplot+[mark=none,domain = 0:16] {0};
   
\addplot+[mark=none, dashed]  table [x=T, y=pLogit_TT, col sep=comma] {data2.csv};
\addplot+[mark=none, dotted]  table [x=T, y=pLogit_TT2, col sep=comma] {data2.csv};
%\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\addplot+[mark=none,domain = 16:60] {0.467};
\draw[fill=black] (16,0) circle (2pt);
 \draw[fill=white] (16,0.467) circle (2pt);
\end{axis}
\end{tikzpicture}
    \caption{Timetable Routing.}
    \label{fig:illustration2a}
    \end{subfigure}
	\vspace{\baselineskip}
        \begin{subfigure}[b]{0.45\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Period $T$ (min.)},
  ylabel={$\mathcal{M}^{TT}$ (min.)},
xmin = 0, xmax = 60,legend style={at={(1.02,1)},anchor=north west}]
\addplot+[mark=none]  table [x=T, y=mSP_TT, col sep=comma] {data2.csv};
\addplot+[mark=none, dashed]  table [x=T, y=mLogit_TT, col sep=comma] {data2.csv};
\addplot+[mark=none, dotted]  table [x=T, y=mLogit_TT2, col sep=comma] {data2.csv};
\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\end{axis}
\end{tikzpicture}
    \caption{Timetable Measure.}
    \end{subfigure}
     \begin{subfigure}[b]{0.4\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Period $T$ (min.)},
  ylabel={Probability Sprinter},
xmin = 0, xmax = 60, ymax =0.55,legend style={at={(0.97,0.03)},anchor=south east}]
\addplot+[mark=none]  table [x=T, y=pSP_LP, col sep=comma] {data2.csv};
\addplot+[mark=none, dashed]  table [x=T, y=pLogit_LP, col sep=comma] {data2.csv};
\addplot+[mark=none, dotted]  table [x=T, y=pLogit_LP2, col sep=comma] {data2.csv};
%\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\end{axis}
\end{tikzpicture}
    \caption{Line Plan Routing.}
    \end{subfigure}
        \begin{subfigure}[b]{0.45\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Period $T$ (min.)},
  ylabel={$\mathcal{M}^{LP}$ (min.)},
xmin = 0, xmax = 60,legend style={at={(0.97,0.03)},anchor=south east}]
\addplot+[mark=none]  table [x=T, y=mSP_LP, col sep=comma] {data2.csv};
\addplot+[mark=none, dashed]  table [x=T, y=mLogit_LP, col sep=comma] {data2.csv};
\addplot+[mark=none, dotted]  table [x=T, y=mLogit_LP2, col sep=comma] {data2.csv};
%\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\end{axis}
\end{tikzpicture}
    \caption{Line Plan Measure.}
    \end{subfigure}
    \caption{Sensitivity analysis for varying period $T$ in Figure~\ref{fig:concepts_I}. The fixed timetable maintains approximately equidistant departures $\theta_\text{IC}=0$, $\theta_\text{Spr}=(14/30)T$.}
    \label{fig:illustration2}
\end{figure}

==> tikz/illustration3.tex <==



\begin{figure}[p]
\centering
    \begin{subfigure}[b]{0.4\textwidth}
    %\centering
    \begin{tikzpicture}[scale=0.68]
    %\centering
\begin{axis}[cycle list name=black white,xlabel={Departure Time Sprinter},
  ylabel={Probability Sprinter},
xmin = 0, xmax = 30,legend style={at={(1.02,1)},anchor=north west}]
%\addplot+[mark=none]  table [x=q2, y=pSP_TT, col sep=comma] {data3.csv};
\addplot+[mark=none, domain=0:21] {x/30};
\draw[fill=white] (21,21/30) circle (2pt);
\addplot+[mark=none, dashed]  table [x=q2, y=pLogit_TT, col sep=comma] {data3.csv};
\addplot+[mark=none, dotted]  table [x=q2, y=pLogit_TT2, col sep=comma] {data3.csv};
%legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\addplot+[mark=none,domain = 21:30] {0};
\draw[fill=black] (21,0) circle (2pt);
\end{axis}
\end{tikzpicture}
    \caption{Timetable Routing.}
    \label{fig:illustration3a}
    \end{subfigure}
        \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.68]
    \centering
\begin{axis}[cycle list name=black white,xlabel={Departure Time Sprinter},
  ylabel={$\mathcal{M}^{TT}$ (min.)},
xmin = 0, xmax = 30,legend style={at={(1.02,1)},anchor=north west}]
\addplot+[mark=none]  table [x=q2, y=mSP_TT, col sep=comma] {data3.csv};
\addplot+[mark=none, dashed]  table [x=q2, y=mLogit_TT, col sep=comma] {data3.csv};
\addplot+[mark=none, dotted]  table [x=q2, y=mLogit_TT2, col sep=comma] {data3.csv};
\legend{Shortest Path,Logit ($\beta=0.2$),Logit ($\beta=0.1$)}
\end{axis}
\end{tikzpicture}
    \caption{Timetable Measure.}
    \label{fig:illustration3b}
    \end{subfigure}
    \caption{Sensitivity analysis for varying departure time $\theta_\text{Spr}$ in Figure~\ref{fig:concepts_I}.}
    \label{fig:illustration3}
\end{figure}

==> tikz/networks.tex <==
\begin{figure}[th]
\centering

% Styles
\tikzset{
  station/.style={ 
    draw=black, 
    fill=white, 
    inner sep=2pt, 
    font=\small,
    align=center,
    rounded corners=4pt,
  },
  route/.style={thick, black},
}

% Dutch network subfigure
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    axis lines=none,
    xtick=\empty,
    ytick=\empty,
    xmin=4.3, xmax=5.11,
    ymin=51.8, ymax=52.4,
    width=\linewidth,
    height=8cm,
    %axis equal,
    clip=false,
]

% Dutch nodes
\node[station] (Rotterdam) at (axis cs:4.46944,51.92444) {Rotterdam};
\node[station] (AmsterdamC) at (axis cs:4.90000,52.37833) {Amsterdam};
\node[station] (DenHaag) at (axis cs:4.32455,52.08167) {Den Haag};
\node[station] (Utrecht) at (axis cs:5.10972,52.08917) {Utrecht};
\node[station] (Gouda) at (axis cs:4.70556,52.01750) {Gouda};
\node[station] (Schiphol) at (axis cs:4.72167,52.30089) {Schiphol};
\node[station] (Haarlem) at (axis cs:4.63889,52.38778) {Haarlem};
\node[station] (Leiden) at (axis cs:4.48222,52.16639) {Leiden};
\node[station] (Bijlmer) at (axis cs:4.94611,52.30306) {Bijlmer};

% Dutch edges
\draw[route] (AmsterdamC) -- (Schiphol);
\draw[route] (Schiphol) -- (Rotterdam);
\draw[route] (Rotterdam) -- (Gouda);
\draw[route] (Gouda) -- (Utrecht);
\draw[route] (AmsterdamC) -- (Bijlmer);
\draw[route] (Haarlem) -- (AmsterdamC);
\draw[route] (DenHaag) -- (Gouda);
\draw[route] (DenHaag) -- (Leiden);
\draw[route] (Leiden) -- (Schiphol);
\draw[route] (Bijlmer) -- (Schiphol);
\draw[route] (Utrecht) -- (Bijlmer);
\draw[route] (Leiden) -- (Utrecht);
\draw[route] (Leiden) -- (Haarlem);
\draw[route] (Schiphol) -- (Haarlem);
\draw[route] (Gouda) -- (Bijlmer);
\draw[route] (DenHaag) -- (Rotterdam);

\end{axis}
\end{tikzpicture}
\caption{Dutch network.}
\end{subfigure}
\hfill
% Swiss network subfigure
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    axis lines=none,
    xtick=\empty,
    ytick=\empty,
    xmin=6.5, xmax=8.5,
    ymin=45.5, ymax=47.5,
    width=\linewidth,
    height=8cm,
    %axis equal,
    clip=false,
]

% Swiss nodes (approximate long, lat)
\node[station] (Bern) at (axis cs:7.44744,46.94809) {Bern};
\node[station] (Basel) at (axis cs:7.58857,47.55960) {Basel};
\node[station] (Interlaken) at (axis cs:7.85252,46.68333) {Interlaken};
\node[station] (Lausanne) at (axis cs:6.63333,46.51667) {Lausanne};
\node[station] (Olten) at (axis cs:7.90374,47.35185) {Olten};
\node[station] (Zurich) at (axis cs:8.54169,47.37818) {Z\"urich};
\node[station] (Luzern) at (axis cs:8.30931,47.05016) {Luzern};
\node[station] (Visp) at (axis cs:7.53667,46.31861) {Visp};
\node[station] (Biel) at (axis cs:7.24336,47.13643) {Biel};

% Swiss edges (main plausible connections)
\draw[route] (Bern) -- (Olten);
\draw[route] (Bern) -- (Lausanne);
\draw[route] (Bern) -- (Biel);
\draw[route] (Olten) -- (Biel);
\draw[route] (Basel) -- (Olten);
\draw[route] (Olten) -- (Zurich);
\draw[route] (Olten) -- (Luzern);
\draw[route] (Luzern) -- (Zurich);
\draw[route] (Lausanne) -- (Visp);
\draw[route] (Lausanne) -- (Biel);
\draw[route] (Visp) -- (Bern);
\draw[route] (Visp) -- (Interlaken);
\draw[route] (Interlaken) -- (Bern);
\draw[route] (Biel) -- (Basel);
\draw[route] (Zurich) -- (Basel);
\draw[route] (Interlaken) -- (Luzern);

\end{axis}
\end{tikzpicture}
\caption{Swiss network.}
\end{subfigure}

\caption{Considered parts of the Dutch and Swiss railway networks.}
\label{fig:dutch_swiss_networks}
\end{figure}

==> tikz/routingFigs.tex <==
\begin{figure}[t]
 \centering
 \def\scaleRouting{0.6}
 \def\t2{15}
\begin{subfigure}[b]{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=\scaleRouting]
        \def\bSP{28.9}
        
        \begin{axis}[cycle list name=black white,xmin=0,xmax=30,samples=500,ylabel={Probability Route 2},xlabel={Travel Time Route 2 (min.)}]
            \addplot+[thick,mark=none,domain = 0:15] {1};
             \addplot+[thick,mark=none,domain = 15:30] {0};
             \draw[fill=white] (15,1) circle (2pt);
            \draw[fill=black] (15,0) circle (2pt);

                %\addplot+[thick,mark=none,domain = 0:30] {exp(-\bSP*x)/( exp(-\bSP*\t2)+exp(-\bSP*x) )};
            %\addplot+[mark=none,domain = 0:30] {exp(-\bFour*x)/( exp(-\bFour*\t2)+exp(-\bFour*x) )};
        \end{axis}
        \end{tikzpicture}
\caption{Shortest Path Routing.}
\label{fig:probSP}
\end{subfigure}
        \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=\scaleRouting]
        \def\bOne{0.05}
        \def\bTwo{0.1}
        \def\bThree{0.2}
        \def\bFour{0.4}
        \def\bFive{0.5}
        \def\bSix{1.0}
        
        \begin{axis}[cycle list name=black white,xmin=0,xmax=30,samples=500,ylabel={Probability Route 2},xlabel={Travel Time Route 2 (min.)}]
                \addplot+[thick,mark=none,domain = 0:30] {exp(-\bSix*x)/( exp(-\bSix*\t2)+exp(-\bSix*x) )};
                \addplot+[thick,white!20!black,mark=none,domain = 0:30] {exp(-\bFive*x)/( exp(-\bFive*\t2)+exp(-\bFive*x) )};
                \addplot+[thick,white!40!black,mark=none,domain = 0:30] {exp(-\bThree*x)/( exp(-\bThree*\t2)+exp(-\bThree*x) )};
                \addplot+[thick,white!60!black,mark=none,domain = 0:30] {exp(-\bTwo*x)/( exp(-\bTwo*\t2)+exp(-\bTwo*x) )};
                \addplot+[thick,white!80!black,mark=none,domain = 0:30] {exp(-\bOne*x)/( exp(-\bOne*\t2)+exp(-\bOne*x) )};
            %\addplot+[mark=none,domain = 0:30] {exp(-\bFour*x)/( exp(-\bFour*\t2)+exp(-\bFour*x) )};
           
            
            \legend{$\beta=\bSix$,$\beta=\bFive$,$\beta=\bThree$,$\beta=\bTwo$,$\textcolor{white}{s}\beta=\bOne$} %white text to align = signs
        \end{axis}
        \end{tikzpicture}
\caption{Logit Routing.}
\label{fig:probL}
\end{subfigure}
\caption{Routing models for route set $\routes=\{1,2\}$ with $l_1=15$ minutes and varying $l_2$.}
\label{fig:routingModels}
\end{figure}

==> tikz/scatter.tex <==




\begin{figure}[ht]
\centering

\newcommand{\axiswidth}{7.5cm}
\newcommand{\axisheight}{7.5cm}

% First row: Dutch Network
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\axiswidth,
    height=\axisheight,
    xlabel={$\mathcal{M}^{LP}_{sp}$},
    ylabel={$\mathcal{M}^{TT}_{sp}$},
    every axis plot/.append style={thick},
    tick label style={font=\small},
    label style={font=\normalsize},
    legend style={at={(0.05,0.95)},anchor=north west, font=\small},
    legend cell align={left},
    xmin=5, xmax=75, ymin=5, ymax=75
]
\addplot[only marks, mark=*, mark size=1.5pt] table [x=m_LP_SP, y=m_TT_SP, col sep=comma] {scatter.csv};
\addplot[red, very thin] table [x=x, y=y, col sep=comma] {line.csv};
\end{axis}
\end{tikzpicture}
\caption{Dutch Network: Shortest Path}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\axiswidth,
    height=\axisheight,
    xlabel={$\mathcal{M}^{LP}_{logit}$},
    ylabel={$\mathcal{M}^{TT}_{logit}$},
    every axis plot/.append style={thick},
    tick label style={font=\small},
    label style={font=\normalsize},
    legend style={at={(0.05,0.95)},anchor=north west, font=\small},
    legend cell align={left},
    xmin=5, xmax=75, ymin=5, ymax=75
]
\addplot[only marks, mark=*, mark size=1.5pt] table [x=m_LP_Logit, y=m_TT_Logit, col sep=comma] {scatter.csv};
\addplot[red, very thin] table [x=x, y=y, col sep=comma] {line.csv};
\end{axis}
\end{tikzpicture}
\caption{Dutch Network: Logit ($\beta=0.2$)}
\end{subfigure}

\vspace{0.5cm}

% Second row: SBB Network
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\axiswidth,
    height=\axisheight,
    xlabel={$\mathcal{M}^{LP}_{sp}$},
    ylabel={$\mathcal{M}^{TT}_{sp}$},
    every axis plot/.append style={thick},
    tick label style={font=\small},
    label style={font=\normalsize},
    legend style={at={(0.05,0.95)},anchor=north west, font=\small},
    legend cell align={left},
    xmin=30, xmax=180, ymin=30, ymax=180
]
\addplot[only marks, mark=*, mark size=1.5pt] table [x=m_LP_SP, y=m_TT_SP, col sep=comma] {sbb.csv};
\addplot[red, very thin] table [x=x, y=y, col sep=comma] {line.csv};
\end{axis}
\end{tikzpicture}
\caption{Swiss Network: Shortest Path}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\axiswidth,
    height=\axisheight,
    xlabel={$\mathcal{M}^{LP}_{logit}$},
    ylabel={$\mathcal{M}^{TT}_{logit}$},
    every axis plot/.append style={thick},
    tick label style={font=\small},
    label style={font=\normalsize},
    legend style={at={(0.05,0.95)},anchor=north west, font=\small},
    legend cell align={left},
    xmin=30, xmax=180, ymin=30, ymax=180
]
\addplot[only marks, mark=*, mark size=1.5pt] table [x=m_LP_Logit, y=m_TT_Logit, col sep=comma] {sbb.csv};
\addplot[red, very thin] table [x=x, y=y, col sep=comma] {line.csv};
\end{axis}
\end{tikzpicture}
\caption{Swiss Network: Logit ($\beta=0.2$)}
\end{subfigure}

\caption{Comparison of line plan and timetable measures for Dutch and Swiss rail networks.}
\label{fig:scatter_plots}
\end{figure}



==> tikz/timetable_measure_example.tex <==
\begin{figure}[t]
\def\lOne{20}
\def\lTwo{30}
\def\lThree{15}
\def\lFour{10}
\def\thetaOne{5}
\def\thetaTwo{10}
\def\thetaThree{20}
\def\thetaFour{50}
\centering
\begin{subfigure}[b]{0.35\textwidth}
\centering
\begin{tikzpicture}[>=latex]
	% define a circle (center=O and \radius)
	\coordinate (O) at (0,0);
	\def\radius{1.7cm}
	\def\smallRadius{0.5cm}
	  
	\coordinate (left) at (180:\smallRadius);
	\coordinate (right) at (0:\smallRadius); 
	\coordinate (top) at (90:\smallRadius);
	\coordinate (bottom) at (-90:\smallRadius);
	\draw[->,thick,out=90,in=180] (left) to (top);
	\draw[->,thick,out=0,in=90] (top) to (right);
	\draw[->,thick,out=-90,in=0] (right) to (bottom);
	\draw[->,thick,out=180,in=-90] (bottom) to (left);
	
	% draw this circle and its center
	\draw (O) circle[radius=\radius];
	
	\coordinate (0t) at (90:\radius); 
	\fill (0t)  (90: \radius-0.32cm) node{$0$};
	\coordinate (180t) at (-90:\radius); 
	\fill (180t)  (-90: \radius-0.35cm) node{30};
	\coordinate (15t) at (0:\radius); 
	\fill (15t)  (0: \radius-0.39cm) node{15};
	\coordinate (45t) at (180:\radius); 
	\fill (45t)  (180: \radius-0.39cm) node{45};
	
	\coordinate (e1) at (90-\thetaOne*6:\radius);
	\coordinate (e2) at (90-\thetaTwo*6:\radius);
	\coordinate (e3) at (90-\thetaThree*6:\radius);
	\coordinate (e4) at (90-\thetaFour*6:\radius);
	
	% draw all points'
	\node[vertex, fill=white] at (e1) {\lOne};
	\node[vertex, fill=white] at (e2) {\lTwo};
	\node[vertex, fill=white] at (e3) {\lThree};
	\node[vertex, fill=white] at (e4) {\lFour};
	
	\node at (0,-2.3) {\textcolor{white}{text}};
\end{tikzpicture}
\caption{Timetable.}
\label{fig:timetable_measure_example1}
\end{subfigure}
\hspace{0.01\textwidth}
\begin{subfigure}[b]{0.50\textwidth}
\centering
\begin{tikzpicture}[x=5cm,y=0.1cm]
	\draw [thick] (0,40) -- (0,0) -- (1,0);
	\foreach \x in {0, 10, 20, 30, 40}
	\draw[thick] (-0.5/40, \x) -- (0, \x);
	\foreach \x in {5, 10, 15, 20, 25, 30, 35, 40}
	\draw[thin,dotted] (0,\x) -- (1,\x);  
	\foreach \x/\xtext in {10, 20, 30, 40}
	\node [left] at (0,\x) {$\xtext$};
	\foreach \x in {0, 15, 30, 45, 60}
	\draw[thick] (\x/60, 0) -- (\x/60, -0.5);
	\foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55}
	\draw[thin,dotted] (\x/60, 40) -- (\x/60, 0);
	
	\node [left] at (0,-2) {0};
	%\foreach \x/\xtext in {0,1,2,3}
	
	\node [left] at (-0.15,18) {$\mathcal{M}^{RS}_{sp}$};
	\node [below] at (0.25,0) {15};
	\node [below] at (0.5,0) {30};
	\node [below] at (0.75,0) {45};
	\node [below] at (1,0) {60};
	\node [below] at (0.5,-4) {$t$};
	
	\coordinate (tau1) at (\thetaOne/60,\lOne);
	\coordinate (tau2) at (\thetaTwo/60,\lTwo);
	\coordinate (tau3) at (\thetaThree/60,\lThree);
	\coordinate (tau4) at (\thetaFour/60,\lFour);
	
	\draw[thick] (0,\lOne+\thetaOne-0) -- (tau1);
	\draw[fill=black] (tau1) circle (2pt);
	%\draw[thick] (\thetaOne/60,\lTwo+\thetaTwo-\thetaOne) -- (tau2); 
	\draw[thick] (\thetaOne/60,\lThree+\thetaThree-\thetaOne) -- (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo); 
	\draw[fill=white] (\thetaOne/60,\lThree+\thetaThree-\thetaOne) circle (2pt);
	\draw[fill=black] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) circle (2pt);
	\draw[thick] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) -- (tau3); 
	%\draw[fill=white] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) circle (2pt);
	\draw[fill=black] (tau3) circle (2pt);
	\draw[thick] (\thetaThree/60,\lFour+\thetaFour-\thetaThree) -- (tau4);	
	\draw[fill=white] (\thetaThree/60,\lFour+\thetaFour-\thetaThree) circle (2pt);
	\draw[fill=black] (tau4) circle (2pt);
	\draw[thick] (\thetaFour/60,\lOne+\thetaOne+60-\thetaFour) -- (60/60,\lOne+\thetaOne);
	\draw[fill=white] (\thetaFour/60,\lOne+\thetaOne+60-\thetaFour) circle (2pt);

	%\draw [fill=black,fill opacity=0.3] (0,0) -- (40/360,0) -- (40/360,1) -- (60/360,1)-- (60/360,2) -- (100/360,2) -- (100/360,1) -- (130/360,1) -- (130/360,0)-- (150/360,0) -- (150/360,1) -- (250/360,1) -- (250/360,0)-- (300/360,0) -- (300/360,1) -- (340/360,1) -- (340/360,0)-- (1,0);
	
	%40,60,  100,130,  150,250,  300,340
\end{tikzpicture}
\caption{Observed route set measure $\mathcal{M}^{RS}_{sp}(\routes_\timetable(t))$.}
\label{fig:timetable_measure_example2}
\end{subfigure}

\caption{Example timetable and observed shortest path route set measure for route set $\routes=\{1,2,3,4\}$, route lengths $l=(20,30,15,10)$, period $T=60$, and schedule $\timetableBold=(5,10,20,50)$.}
\label{fig:timetable_measure_example}
\end{figure}

==> tikz/timetable_measure_representations.tex <==
\begin{figure}[t]
\def\lOne{20}
\def\lTwo{30}
\def\lThree{15}
\def\lFour{10}
\def\thetaOne{5}
\def\thetaTwo{10}
\def\thetaThree{20}
\def\thetaFour{50}
\centering
\begin{subfigure}[b]{0.47\textwidth}
\centering
\begin{tikzpicture}[x=5cm,y=0.1cm]
	\draw [thick] (0,40) -- (0,0) -- (1,0);
	\foreach \x in {0, 10, 20, 30, 40}
	\draw[thick] (-0.5/40, \x) -- (0, \x);
	%\foreach \x in {5, 10, 15, 20, 25, 30, 35, 40}
	%\draw[thin,dotted] (0,\x) -- (1,\x);  
	\foreach \x/\xtext in {10, 20, 30, 40}
	\node [left] at (0,\x) {$\xtext$};
	\foreach \x in {0, \thetaOne, \thetaTwo, \thetaThree, \thetaFour, 60}
	\draw[thick] (\x/60, 0) -- (\x/60, -0.5);
	%\foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55}
	%\draw[thin,dotted] (\x/60, 40) -- (\x/60, 0);
	
	\node [left] at (0,-2) {0};
	%\foreach \x/\xtext in {0,1,2,3}
	\node [left] at (-0.12,18) {$\mathcal{M}^{RS}_{sp}$};
	\node [below] at (\thetaOne/60, 0){$\theta_1$};
	\node [below] at (\thetaTwo/60, 0){$\theta_2$};
	\node [below] at (\thetaThree/60, 0){$\theta_3$};
	\node [below] at (\thetaFour/60, 0){$\theta_4$};
	\node [below] at (0.5,-4) {$t$};
	
	\coordinate (tau1) at (\thetaOne/60,\lOne);
	\coordinate (tau2) at (\thetaTwo/60,\lTwo);
	\coordinate (tau3) at (\thetaThree/60,\lThree);
	\coordinate (tau4) at (\thetaFour/60,\lFour);
	
	\draw[thick] (0,\lOne+\thetaOne-0) -- (tau1);
	\draw[fill=black] (tau1) circle (2pt);
	%\draw[thick] (\thetaOne/60,\lTwo+\thetaTwo-\thetaOne) -- (tau2); 
	\draw[thick] (\thetaOne/60,\lThree+\thetaThree-\thetaOne) -- (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo); 
	\draw[fill=white] (\thetaOne/60,\lThree+\thetaThree-\thetaOne) circle (2pt);
	\draw[fill=black] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) circle (2pt);
	\draw[thick] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) -- (tau3); 
	%\draw[fill=white] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) circle (2pt);
	\draw[fill=black] (tau3) circle (2pt);
	\draw[thick] (\thetaThree/60,\lFour+\thetaFour-\thetaThree) -- (tau4);	
	\draw[fill=white] (\thetaThree/60,\lFour+\thetaFour-\thetaThree) circle (2pt);
	\draw[fill=black] (tau4) circle (2pt);
	\draw[thick] (\thetaFour/60,\lOne+\thetaOne+60-\thetaFour) -- (60/60,\lOne+\thetaOne);
	\draw[fill=white] (\thetaFour/60,\lOne+\thetaOne+60-\thetaFour) circle (2pt);
	
	\tikzstyle{redarrow}=[red, latex-latex, thick]
	\tikzstyle{redarrowlr}=[red, -latex, thick]
	\draw[redarrowlr] (0/60, 20) -- (\thetaOne/60, 20);
	\draw[redarrowlr] (60/60, 20) -- node[below] {$\delta_1$} (\thetaFour/60, 20);
	\draw[redarrow] (\thetaOne/60, 25) -- node[below] {$\delta_2$} (\thetaTwo/60, 25);
	\draw[redarrow] (\thetaTwo/60, 15) -- node[below] {$\delta_3$} (\thetaThree/60, 15);
	\draw[redarrow] (\thetaThree/60, 10) -- node[below] {$\delta_4$} (\thetaFour/60, 10);
	\draw[redarrow] (\thetaThree/60, 10) -- node[right] {$\delta_4$} (\thetaThree/60, 40);
	%\draw[redarrow] (\thetaThree/60, 0) -- node[right] {$\tau_3$} (\thetaThree/6, 15);
	\draw[redarrow] (\thetaFour/60, 0) -- node[right] {$\tau_4$} (\thetaFour/60, 10);
	
	\path [fill=red,fill opacity=0.1] (\thetaThree/60, 0) -- (\thetaThree/60, 40) -- (\thetaFour/60, 10) -- (\thetaFour/60, 0);
	
	%\draw [fill=black,fill opacity=0.3] (0,0) -- (40/360,0) -- (40/360,1) -- (60/360,1)-- (60/360,2) -- (100/360,2) -- (100/360,1) -- (130/360,1) -- (130/360,0)-- (150/360,0) -- (150/360,1) -- (250/360,1) -- (250/360,0)-- (300/360,0) -- (300/360,1) -- (340/360,1) -- (340/360,0)-- (1,0);
	
	%40,60,  100,130,  150,250,  300,340
\end{tikzpicture}
\caption{$\delta$-representation.}
\label{fig:delta_repres}
\end{subfigure}
\hspace{0.01\textwidth}
\begin{subfigure}[b]{0.47\textwidth}
\centering
\begin{tikzpicture}[x=5cm,y=0.1cm]
	\draw [thick] (0,40) -- (0,0) -- (1,0);
	\foreach \x in {0, 10, 20, 30, 40}
	\draw[thick] (-0.5/40, \x) -- (0, \x);
	%\foreach \x in {5, 10, 15, 20, 25, 30, 35, 40}
	%\draw[thin,dotted] (0,\x) -- (1,\x);  
	\foreach \x/\xtext in {10, 20, 30, 40}
	\node [left] at (0,\x) {$\xtext$};
	\foreach \x in {0, \thetaOne, \thetaTwo, \thetaThree, \thetaFour, 60}
	\draw[thick] (\x/60, 0) -- (\x/60, -0.5);
	%\foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55}
	%\draw[thin,dotted] (\x/60, 40) -- (\x/60, 0);
	\node [left] at (-0.12,18) {$\mathcal{M}^{RS}_{sp}$};
	\node [left] at (0,-2) {0};
	%\foreach \x/\xtext in {0,1,2,3}
	
	\node [below] at (\thetaOne/60, 0){$\theta_1$};
	\node [below] at (\thetaTwo/60, 0){$\theta_2$};
	\node [below] at (\thetaThree/60, 0){$\theta_3$};
	\node [below] at (\thetaFour/60, 0){$\theta_4$};
	\node [below] at (0.5,-4) {$t$};
	
	\coordinate (tau1) at (\thetaOne/60,\lOne);
	\coordinate (tau2) at (\thetaTwo/60,\lTwo);
	\coordinate (tau3) at (\thetaThree/60,\lThree);
	\coordinate (tau4) at (\thetaFour/60,\lFour);
	
	\draw[thick] (0,\lOne+\thetaOne-0) -- (tau1);
	\draw[fill=black] (tau1) circle (2pt);
	%\draw[thick] (\thetaOne/60,\lTwo+\thetaTwo-\thetaOne) -- (tau2); 
	\draw[thick] (\thetaOne/60,\lThree+\thetaThree-\thetaOne) -- (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo); 
	\draw[fill=white] (\thetaOne/60,\lThree+\thetaThree-\thetaOne) circle (2pt);
	\draw[fill=black] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) circle (2pt);
	\draw[thick] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) -- (tau3); 
	%\draw[fill=white] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) circle (2pt);
	\draw[fill=black] (tau3) circle (2pt);
	\draw[thick] (\thetaThree/60,\lFour+\thetaFour-\thetaThree) -- (tau4);	
	\draw[fill=white] (\thetaThree/60,\lFour+\thetaFour-\thetaThree) circle (2pt);
	\draw[fill=black] (tau4) circle (2pt);
	\draw[thick] (\thetaFour/60,\lOne+\thetaOne+60-\thetaFour) -- (60/60,\lOne+\thetaOne);
	\draw[fill=white] (\thetaFour/60,\lOne+\thetaOne+60-\thetaFour) circle (2pt);
	
	\tikzstyle{redarrow}=[red, latex-latex, thick]
	\tikzstyle{redarrowlr}=[red, -latex, thick]
	\draw[redarrow]  (\thetaOne/60, 20) node[right]{$\Delta_1$} -- (\thetaOne/60, 30);
	\draw[fill=red]  (\thetaTwo/60, 25) circle(2pt) node[right, red]{$\Delta_2$};
	\draw[redarrow]  (\thetaThree/60, 15) -- node[right]{$\Delta_3$} (\thetaThree/60, 40);
	\draw[redarrow]  (\thetaFour/60, 10) -- node[right]{$\Delta_4$} (\thetaFour/60, 35);
	\draw[redarrow] (\thetaThree/60, 0) -- node[right] {$\tau_3$} (\thetaThree/60, 15);
	\draw[redarrow] (\thetaFour/60, 0) -- node[right] {$\tau_4$} (\thetaFour/60, 10);

	%\draw [fill=black,fill opacity=0.3] (0,0) -- (40/360,0) -- (40/360,1) -- (60/360,1)-- (60/360,2) -- (100/360,2) -- (100/360,1) -- (130/360,1) -- (130/360,0)-- (150/360,0) -- (150/360,1) -- (250/360,1) -- (250/360,0)-- (300/360,0) -- (300/360,1) -- (340/360,1) -- (340/360,0)-- (1,0);
	
	%40,60,  100,130,  150,250,  300,340
\end{tikzpicture}
\caption{$\Delta$-representation.}
\label{fig:Delta_repres}
\end{subfigure}

\caption{Two representations for the observed route set measure $\mathcal{M}^{RS}(\routes_\timetable(t))$ in Figure~\ref{fig:timetable_measure_example2}.}
\label{fig:representations}
\end{figure}

==> tikz/timetable_order_opt1.tex <==
\def\lOne{30}
\def\lTwo{20}
\def\lThree{30}
\def\lFour{20}
\def\thetaOne{0}
\def\thetaTwo{20}
\def\thetaThree{30}
\def\thetaFour{50}
\begin{tikzpicture}[x=5cm,y=0.1cm]
	\draw [thick] (0,40) -- (0,10) -- (1,10);
	\foreach \x in {10, 20, 30}
	\draw[thick] (-0.5/40, \x) -- (0, \x);
	\foreach \x in {15, 20, 25, 30, 35, 40}
	\draw[thin,dotted] (0,\x) -- (1,\x);  
	\foreach \x/\xtext in {10, 20, 30, 40}
	\node [left] at (0,\x) {$\xtext$};
	\foreach \x in {0, 15, 30, 45, 60}
	\draw[thick] (\x/60, 10) -- (\x/60, 10-0.5);
	\foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55}
	\draw[thin,dotted] (\x/60, 40) -- (\x/60, 10);
	
	%\node [left] at (0,-2) {0};
	%\foreach \x/\xtext in {0,1,2,3}
	
	\node [left] at (-0.15,25) {$\mathcal{M}^{RS}_{sp}$};
	\node [below] at (0,10) {0};
	\node [below] at (0.25,10) {15};
	\node [below] at (0.5,10) {30};
	\node [below] at (0.75,10) {45};
	\node [below] at (1,10) {60};
	\node [below] at (0.5,10-4) {$t$};
	
	\coordinate (tau1) at (\thetaOne/60,\lOne);
	\coordinate (tau2) at (\thetaTwo/60,\lTwo);
	\coordinate (tau3) at (\thetaThree/60,\lThree);
	\coordinate (tau4) at (\thetaFour/60,\lFour);
	
	\draw[thick] (0,\lOne+\thetaOne-0) -- (tau1);
	\draw[fill=black] (tau1) circle (2pt);
	\draw[thick] (\thetaOne/60,\lTwo+\thetaTwo-\thetaOne) -- (tau2); 
	\draw[fill=white] (\thetaOne/60,\lTwo+\thetaTwo-\thetaOne) circle (2pt);
	\draw[fill=black] (tau2) circle (2pt);
	\draw[thick] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) -- (tau3); 
	\draw[fill=white] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) circle (2pt);
	\draw[fill=black] (tau3) circle (2pt);
	\draw[thick] (\thetaThree/60,\lFour+\thetaFour-\thetaThree) -- (tau4);	
	\draw[fill=white] (\thetaThree/60,\lFour+\thetaFour-\thetaThree) circle (2pt);
	\draw[fill=black] (tau4) circle (2pt);
	\draw[thick] (\thetaFour/60,\lOne+\thetaOne+60-\thetaFour) -- (60/60,\lOne+\thetaOne);
	\draw[fill=white] (\thetaFour/60,\lOne+\thetaOne+60-\thetaFour) circle (2pt);

	%\draw [fill=black,fill opacity=0.3] (0,0) -- (40/360,0) -- (40/360,1) -- (60/360,1)-- (60/360,2) -- (100/360,2) -- (100/360,1) -- (130/360,1) -- (130/360,0)-- (150/360,0) -- (150/360,1) -- (250/360,1) -- (250/360,0)-- (300/360,0) -- (300/360,1) -- (340/360,1) -- (340/360,0)-- (1,0);
	
	%40,60,  100,130,  150,250,  300,340
\end{tikzpicture}


==> tikz/timetable_order_opt2.tex <==
\def\lOne{30}
\def\lTwo{30}
\def\lThree{20}
\def\lFour{20}
\def\thetaOne{0}
\def\thetaTwo{10}
\def\thetaThree{30}
\def\thetaFour{50}
\begin{tikzpicture}[x=5cm,y=0.1cm]
	\draw [thick] (0,40) -- (0,10) -- (1,10);
	\foreach \x in {10, 20, 30}
	\draw[thick] (-0.5/40, \x) -- (0, \x);
	\foreach \x in {15, 20, 25, 30, 35, 40}
	\draw[thin,dotted] (0,\x) -- (1,\x);  
	\foreach \x/\xtext in {10, 20, 30, 40}
	\node [left] at (0,\x) {$\xtext$};
	\foreach \x in {0, 15, 30, 45, 60}
	\draw[thick] (\x/60, 10) -- (\x/60, 10-0.5);
	\foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55}
	\draw[thin,dotted] (\x/60, 40) -- (\x/60, 10);
	
	%\node [left] at (0,-2) {0};
	%\foreach \x/\xtext in {0,1,2,3}
	
	\node [left] at (-0.15,25) {$\mathcal{M}^{RS}_{sp}$};
	\node [below] at (0,10) {0};
	\node [below] at (0.25,10) {15};
	\node [below] at (0.5,10) {30};
	\node [below] at (0.75,10) {45};
	\node [below] at (1,10) {60};
	\node [below] at (0.5,10-4) {$t$};
	
	\coordinate (tau1) at (\thetaOne/60,\lOne);
	\coordinate (tau2) at (\thetaTwo/60,\lTwo);
	\coordinate (tau3) at (\thetaThree/60,\lThree);
	\coordinate (tau4) at (\thetaFour/60,\lFour);
	
	\draw[thick] (0,\lOne+\thetaOne-0) -- (tau1);
	\draw[fill=black] (tau1) circle (2pt);
	\draw[thick] (\thetaOne/60,\lTwo+\thetaTwo-\thetaOne) -- (tau2); 
	\draw[fill=white] (\thetaOne/60,\lTwo+\thetaTwo-\thetaOne) circle (2pt);
	\draw[fill=black] (tau2) circle (2pt);
	\draw[thick] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) -- (tau3); 
	\draw[fill=white] (\thetaTwo/60,\lThree+\thetaThree-\thetaTwo) circle (2pt);
	\draw[fill=black] (tau3) circle (2pt);
	\draw[thick] (\thetaThree/60,\lFour+\thetaFour-\thetaThree) -- (tau4);	
	\draw[fill=white] (\thetaThree/60,\lFour+\thetaFour-\thetaThree) circle (2pt);
	\draw[fill=black] (tau4) circle (2pt);
	\draw[thick] (\thetaFour/60,\lOne+\thetaOne+60-\thetaFour) -- (60/60,\lOne+\thetaOne);
	\draw[fill=white] (\thetaFour/60,\lOne+\thetaOne+60-\thetaFour) circle (2pt);
	
	%\draw [fill=black,fill opacity=0.3] (0,0) -- (40/360,0) -- (40/360,1) -- (60/360,1)-- (60/360,2) -- (100/360,2) -- (100/360,1) -- (130/360,1) -- (130/360,0)-- (150/360,0) -- (150/360,1) -- (250/360,1) -- (250/360,0)-- (300/360,0) -- (300/360,1) -- (340/360,1) -- (340/360,0)-- (1,0);
	
	%40,60,  100,130,  150,250,  300,340
\end{tikzpicture}

